Bump detection in the presence of dependency: Does it ease or does it load?

We provide the asymptotic minimax detection boundary for a bump, i.e. an abrupt change, in the mean function of a stationary Gaussian process. This will be characterized in terms of the asymptotic behavior of the bump length and height as well as the dependency structure of the process. A major finding is that the asymptotic minimax detection boundary is generically determined by the value of its spectral density at zero. Finally, our asymptotic analysis is complemented by non-asymptotic results for AR($p$) processes and confirmed to serve as a good proxy for finite sample scenarios in a simulation study. Our proofs are based on laws of large numbers for non-independent and non-identically distributed arrays of random variables and the asymptotically sharp analysis of the precision matrix of the process.

==> ar1_disjoint_LARGE_1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_LARGE_1-1.png};

\addplot [domain=-1:0.55, samples=150,dashed,thick]{0.236*1/(1-x)};
\end{axis}
\end{tikzpicture}%

==> ar1_disjoint_LARGE_2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_LARGE_2-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_disjoint_LARGE_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5,
%ylabel={$\Delta$},
colormap/hot2,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_LARGE_5-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_disjoint_MEDIUM_1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_MEDIUM_1-1.png};

\addplot [domain=-1:0.55, samples=150,dashed,thick]{0.236*1/(1-x)};
\end{axis}

\end{tikzpicture}

==> ar1_disjoint_MEDIUM_2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_MEDIUM_2-1.png};
\end{axis}

\end{tikzpicture}

==> ar1_disjoint_MEDIUM_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5,
%ylabel={$\Delta$},
colormap/hot2,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_MEDIUM_5-1.png};
\end{axis}

\end{tikzpicture}

==> ar1_disjoint_SMALL_1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_SMALL_1-1.png};

\addplot [domain=-1:0.55, samples=150,dashed,thick]{0.236*1/(1-x)};
\end{axis}
\end{tikzpicture}%

==> ar1_disjoint_SMALL_2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_SMALL_2-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_disjoint_SMALL_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5,
%ylabel={$\Delta$},
colormap/hot2,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_disjoint_SMALL_5-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_full_LARGE_1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_LARGE_1-1.png};

\addplot [domain=-1:0.55, samples=150,dashed,thick]{0.236*1/(1-x)};
\end{axis}
\end{tikzpicture}%

==> ar1_full_LARGE_2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5]  {ar1_full_LARGE_2-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_full_LARGE_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5,
%ylabel={$\Delta$},
colormap/hot2,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_LARGE_5-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_full_MEDIUM_1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_MEDIUM_1-1.png};

\addplot [domain=-1:0.55, samples=150,dashed,thick]{0.236*1/(1-x)};
\end{axis}
\end{tikzpicture}%

==> ar1_full_MEDIUM_2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_MEDIUM_2-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_full_MEDIUM_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5,
%ylabel={$\Delta$},
colormap/hot2,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_MEDIUM_5-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_full_SMALL_1.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_SMALL_1-1.png};

\addplot [domain=-1:0.55, samples=150,dashed,thick]{0.236*1/(1-x)};
\end{axis}
\end{tikzpicture}%

==> ar1_full_SMALL_2.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5
%ylabel={$\Delta$},
%colormap/hot2,
%colorbar,
%point meta min=0,
%point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_SMALL_2-1.png};
\end{axis}
\end{tikzpicture}%

==> ar1_full_SMALL_5.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
axis on top,
xmin=-1,
xmax=1,
%xlabel={$\rho$},
ymin=0,
ymax=0.5,
%ylabel={$\Delta$},
colormap/hot2,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=-1, xmax=1, ymin=0, ymax=0.5] {ar1_full_SMALL_5-1.png};
\end{axis}
\end{tikzpicture}%

==> model.tikz <==
\begin{tikzpicture}[baseline,every axis title/.style={below left,at={(1,0.9)}}]]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-4,
ymax=5,
name=plot2,
title={Independent noise ($\rho= 0$)},
ytick={0,1},
yticklabels={$0$,$\Delta_n$},
separate axis lines,
legend pos = outer north east
]
\addplot [color=red,solid]
table[row sep=crcr]{%
	0	0\\
	0.328125	0\\
	0.330078125	1\\
	0.37890625	1\\
	0.380859375	0\\
	0.998046875	0\\
};
\addlegendentry{$m_n$}

\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt]
  table[row sep=crcr]{%
0	-0.580361170919647\\
0.001953125	0.104799375115097\\
0.00390625	1.30372075149982\\
0.005859375	-0.50537137200554\\
0.0078125	1.53329453655044\\
0.009765625	-0.0416415510598852\\
0.01171875	-0.577389019377006\\
0.013671875	0.684984414502765\\
0.015625	-1.00233097461122\\
0.017578125	-0.454358025840656\\
0.01953125	-0.346077054782553\\
0.021484375	-0.872746316809707\\
0.0234375	0.631191429851942\\
0.025390625	0.976014585251366\\
0.02734375	-0.658409332701615\\
0.029296875	0.783170199311831\\
0.03125	-1.02600253803208\\
0.033203125	0.555915067722924\\
0.03515625	-0.857085569125895\\
0.037109375	-0.86229282617519\\
0.0390625	1.0418376836487\\
0.041015625	-0.408072059536836\\
0.04296875	-1.17242600378109\\
0.044921875	0.047506929861596\\
0.046875	-0.996799099734816\\
0.048828125	-1.84381357559069\\
0.05078125	-0.323301879035425\\
0.052734375	-1.74068163821787\\
0.0546875	-0.158837033505276\\
0.056640625	-2.39523444968257\\
0.05859375	-0.768681300076237\\
0.060546875	-0.352743558328149\\
0.0625	-0.338886642918065\\
0.064453125	0.0819633904165271\\
0.06640625	-1.20584050821558\\
0.068359375	0.140854784358496\\
0.0703125	0.173552664565719\\
0.072265625	-0.709176953183431\\
0.07421875	3.58051074805662\\
0.076171875	1.18611802338351\\
0.078125	0.925128355779104\\
0.080078125	0.013908646545606\\
0.08203125	-1.86356694363799\\
0.083984375	-0.858529853616981\\
0.0859375	-0.601002467989547\\
0.087890625	0.252595994405399\\
0.08984375	-0.807843591696598\\
0.091796875	0.220503614309651\\
0.09375	0.806941489796848\\
0.095703125	-0.321161632965874\\
0.09765625	-1.27279429569293\\
0.099609375	0.150484800814341\\
0.1015625	0.375333120717098\\
0.103515625	-1.42033259293455\\
0.10546875	1.20217080653454\\
0.107421875	-0.0408968286922696\\
0.109375	-0.696913378592309\\
0.111328125	-0.459300110375099\\
0.11328125	0.919762683770088\\
0.115234375	0.000503906673310499\\
0.1171875	-0.127382591850391\\
0.119140625	-0.666681048414763\\
0.12109375	0.302948776533277\\
0.123046875	-1.03349540993255\\
0.125	0.203727459078826\\
0.126953125	3.40880602464539\\
0.12890625	-0.0725136496753014\\
0.130859375	-0.622531565895229\\
0.1328125	0.804602220618354\\
0.134765625	-0.726807361097449\\
0.13671875	-0.62143638636128\\
0.138671875	-0.246716563371485\\
0.140625	-0.129555627901524\\
0.142578125	0.219464692448163\\
0.14453125	0.498651975534667\\
0.146484375	0.102059043256469\\
0.1484375	-0.905774576879234\\
0.150390625	-0.334418490548388\\
0.15234375	-0.285710507144661\\
0.154296875	-0.301011490917483\\
0.15625	1.3820376278407\\
0.158203125	2.38201879431996\\
0.16015625	-0.607707948621128\\
0.162109375	0.0728246907519535\\
0.1640625	0.432690869768852\\
0.166015625	1.33866600612218\\
0.16796875	0.188371984101796\\
0.169921875	-0.147507463653946\\
0.171875	0.444051927337375\\
0.173828125	-1.33259713721121\\
0.17578125	0.245542177224611\\
0.177734375	-0.417724817052488\\
0.1796875	-1.69739557110562\\
0.181640625	-0.614781733834221\\
0.18359375	-0.295084342322248\\
0.185546875	-0.101028403439949\\
0.1875	-0.623278173114303\\
0.189453125	0.675400677182889\\
0.19140625	0.160531560324248\\
0.193359375	-1.26809264404322\\
0.1953125	-1.35663910679891\\
0.197265625	0.835592008834272\\
0.19921875	0.636366554484522\\
0.201171875	-0.798087552290208\\
0.203125	-0.998175363306641\\
0.205078125	-0.255445622433805\\
0.20703125	-0.126074249549156\\
0.208984375	0.063974015003362\\
0.2109375	1.50076136598577\\
0.212890625	1.42983701866291\\
0.21484375	-0.728924202169554\\
0.216796875	0.770705713064348\\
0.21875	0.903838551866003\\
0.220703125	0.872624679701983\\
0.22265625	0.630457334043954\\
0.224609375	0.454610165719853\\
0.2265625	-0.341501773601242\\
0.228515625	-0.649426743058079\\
0.23046875	0.2807443202061\\
0.232421875	0.635785764020853\\
0.234375	0.66021616731908\\
0.236328125	-1.49164943566841\\
0.23828125	-0.448754069375076\\
0.240234375	0.465283743869324\\
0.2421875	-0.00472794486155818\\
0.244140625	-0.362940066817216\\
0.24609375	-0.232491254384369\\
0.248046875	-0.891437076008163\\
0.25	1.07106729997026\\
0.251953125	-0.249775039331128\\
0.25390625	-1.09340492879229\\
0.255859375	0.154739771576713\\
0.2578125	-0.971869033043547\\
0.259765625	0.212104850617422\\
0.26171875	-0.200710596286248\\
0.263671875	0.877341281673101\\
0.265625	-1.37252365914131\\
0.267578125	-0.117273556907459\\
0.26953125	0.242274963123059\\
0.271484375	-0.783766687650734\\
0.2734375	-0.00587391090965175\\
0.275390625	0.546593023097007\\
0.27734375	-1.14936510098718\\
0.279296875	0.512498411414764\\
0.28125	1.35871480732008\\
0.283203125	0.0359632351797981\\
0.28515625	-1.80492844316926\\
0.287109375	-0.374592004009123\\
0.2890625	1.67348693621308\\
0.291015625	-0.746642310817411\\
0.29296875	1.02766395481987\\
0.294921875	-0.355892560599091\\
0.296875	-0.802984502220748\\
0.298828125	0.0548758915252388\\
0.30078125	-0.330978948650313\\
0.302734375	0.794423630608431\\
0.3046875	-0.326316758755878\\
0.306640625	-1.42453275306785\\
0.30859375	-0.418409367112566\\
0.310546875	-1.19259143833997\\
0.3125	1.56153593810321\\
0.314453125	0.682708215589126\\
0.31640625	0.556709858613779\\
0.318359375	1.05841902439893\\
0.3203125	0.0519245250576839\\
0.322265625	-0.373849012930004\\
0.32421875	-2.10275864085104\\
0.326171875	1.3607167664363\\
0.328125	-0.411001670951865\\
0.330078125	1.43927931854122\\
0.33203125	0.952497328682943\\
0.333984375	1.4539125250875\\
0.3359375	0.778382696439047\\
0.337890625	0.320737097735873\\
0.33984375	1.6846098050948\\
0.341796875	2.42829703363999\\
0.34375	-0.258606101421944\\
0.345703125	2.69615262610674\\
0.34765625	2.88782050662789\\
0.349609375	1.74545159387226\\
0.3515625	1.97709528261889\\
0.353515625	0.10299640185171\\
0.35546875	1.737342288566\\
0.357421875	1.39388288943564\\
0.359375	2.30866875995605\\
0.361328125	2.10759015980912\\
0.36328125	0.98031013080638\\
0.365234375	1.58613415068641\\
0.3671875	1.72484524567988\\
0.369140625	0.134134906699817\\
0.37109375	1.7901044794155\\
0.373046875	0.85330749505325\\
0.375	1.0684174557151\\
0.376953125	1.9322357559339\\
0.37890625	1.49498001749438\\
0.380859375	1.27833068733741\\
0.3828125	-0.619999681617108\\
0.384765625	-0.52993134822903\\
0.38671875	-0.350148986458032\\
0.388671875	-0.191182744535462\\
0.390625	0.16379432709616\\
0.392578125	-0.706943542912202\\
0.39453125	2.29632816478068\\
0.396484375	0.42761636231259\\
0.3984375	1.61181315091779\\
0.400390625	-0.651222308972294\\
0.40234375	-0.953353675888608\\
0.404296875	-1.03856226971452\\
0.40625	0.553513522545892\\
0.408203125	0.486750841128018\\
0.41015625	-0.82982190328443\\
0.412109375	-1.96118740414393\\
0.4140625	-1.36172257777823\\
0.416015625	0.0197034136608757\\
0.41796875	0.739065254450305\\
0.419921875	1.74005783256566\\
0.421875	0.689159691410669\\
0.423828125	0.747607184767333\\
0.42578125	-0.182783608211819\\
0.427734375	-0.71103603975678\\
0.4296875	-1.95045658379479\\
0.431640625	0.377631717939057\\
0.43359375	-1.32136688533401\\
0.435546875	-2.63520268581646\\
0.4375	1.20304079199644\\
0.439453125	-0.0800548108241633\\
0.44140625	0.402838643638683\\
0.443359375	-1.14936667387936\\
0.4453125	-0.214397928175699\\
0.447265625	0.127509057666019\\
0.44921875	2.23867612014477\\
0.451171875	0.662324004521523\\
0.453125	-0.712348827596428\\
0.455078125	-0.296564560307415\\
0.45703125	-1.11992854015647\\
0.458984375	1.0871655404602\\
0.4609375	-0.394038399223747\\
0.462890625	1.33562347227196\\
0.46484375	-0.292996630660959\\
0.466796875	-0.107805810675716\\
0.46875	-1.08833191765026\\
0.470703125	-0.81012649876254\\
0.47265625	1.10697898492704\\
0.474609375	1.02358967180104\\
0.4765625	-0.0751507706478748\\
0.478515625	1.1698604384515\\
0.48046875	0.264010484162948\\
0.482421875	-1.36397575168516\\
0.484375	-0.927632703181016\\
0.486328125	-0.777906223760542\\
0.48828125	-0.363990144072717\\
0.490234375	0.202601280670297\\
0.4921875	0.183299469581189\\
0.494140625	-0.652052917990551\\
0.49609375	0.313494155750246\\
0.498046875	-1.03216093007539\\
0.5	0.314992943882444\\
0.501953125	-1.87411001890841\\
0.50390625	-0.156523734290777\\
0.505859375	0.910348378277521\\
0.5078125	0.144541854883501\\
0.509765625	1.39193526077534\\
0.51171875	-0.256889572707643\\
0.513671875	0.193677913573468\\
0.515625	-0.449444211644335\\
0.517578125	-0.269920432714629\\
0.51953125	0.69003114017752\\
0.521484375	0.386933907351257\\
0.5234375	-1.52788991310655\\
0.525390625	-0.0908685486275336\\
0.52734375	0.509912307245296\\
0.529296875	-0.493450845023621\\
0.53125	-1.0155738306254\\
0.533203125	0.217325115607369\\
0.53515625	0.70329777278446\\
0.537109375	0.993101810605284\\
0.5390625	2.47917415139265\\
0.541015625	1.11064276702694\\
0.54296875	0.481517204895984\\
0.544921875	0.569747866212775\\
0.546875	0.818937069099942\\
0.548828125	0.608579181165994\\
0.55078125	-0.273402111854487\\
0.552734375	-1.74394613302697\\
0.5546875	0.0186892145247407\\
0.556640625	-1.48334752381848\\
0.55859375	-0.18244291274842\\
0.560546875	-0.509273485374689\\
0.5625	-0.172382157663482\\
0.564453125	1.59651276997665\\
0.56640625	1.19542327946909\\
0.568359375	1.9710088190529\\
0.5703125	-0.414952071419957\\
0.572265625	-1.79619601185908\\
0.57421875	1.29667281006449\\
0.576171875	0.477988406200281\\
0.578125	0.181492646137016\\
0.580078125	-1.27529193927768\\
0.58203125	0.0781417883583137\\
0.583984375	-0.876930297635215\\
0.5859375	-0.191369036894345\\
0.587890625	-0.749127087217349\\
0.58984375	-0.531184629738111\\
0.591796875	1.63690129080054\\
0.59375	1.98495146123653\\
0.595703125	-0.536357355920224\\
0.59765625	-0.52680882047072\\
0.599609375	0.698130117017588\\
0.6015625	0.802162500249231\\
0.603515625	-1.58000732486614\\
0.60546875	-0.779832117851909\\
0.607421875	-1.1434767760097\\
0.609375	0.462977012351114\\
0.611328125	1.28561189760675\\
0.61328125	-0.375807967544492\\
0.615234375	0.607810620058006\\
0.6171875	-0.741597573211452\\
0.619140625	-0.448737967877034\\
0.62109375	1.27823832512064\\
0.623046875	0.199437536957549\\
0.625	0.556565738949911\\
0.626953125	0.880427401549629\\
0.62890625	-1.06385881165096\\
0.630859375	0.842679489801736\\
0.6328125	-0.756426394890084\\
0.634765625	0.981440282959126\\
0.63671875	0.892897748423081\\
0.638671875	1.34787004019945\\
0.640625	0.438222216453721\\
0.642578125	0.767735847667026\\
0.64453125	-0.433392363344224\\
0.646484375	-1.47617272449422\\
0.6484375	-0.510023081303558\\
0.650390625	0.689416983663041\\
0.65234375	-0.457657108705864\\
0.654296875	0.123272407122107\\
0.65625	1.07384280452147\\
0.658203125	1.57295465626088\\
0.66015625	-0.0771146479142908\\
0.662109375	-0.831920828867565\\
0.6640625	-0.709113873380691\\
0.666015625	1.88398300433098\\
0.66796875	-1.84808735493642\\
0.669921875	0.208079791630953\\
0.671875	-0.323355621467028\\
0.673828125	-0.0896969647828904\\
0.67578125	-1.77770220134449\\
0.677734375	-1.46620495552141\\
0.6796875	1.58354119401415\\
0.681640625	-1.75474715560777\\
0.68359375	1.51599232804276\\
0.685546875	-0.31310484122077\\
0.6875	-0.242880793333352\\
0.689453125	-0.367793436544748\\
0.69140625	-0.923130621069567\\
0.693359375	0.701841420857693\\
0.6953125	-0.340415081654171\\
0.697265625	0.382060817608761\\
0.69921875	0.960845336561468\\
0.701171875	0.340725760754007\\
0.703125	-0.0311805900348531\\
0.705078125	1.30057945398397\\
0.70703125	-1.17679893761687\\
0.708984375	-0.976389139393735\\
0.7109375	-0.183658296452799\\
0.712890625	-1.84648138209837\\
0.71484375	0.592702836137543\\
0.716796875	-0.582565047277402\\
0.71875	-0.341139982101685\\
0.720703125	-0.57274418647266\\
0.72265625	1.98739369837669\\
0.724609375	-0.60818332369652\\
0.7265625	-0.0161049046270364\\
0.728515625	-0.499182841082897\\
0.73046875	0.162621842916793\\
0.732421875	0.0462879329833489\\
0.734375	0.738153140754753\\
0.736328125	-1.19001747860133\\
0.73828125	-0.346653936768521\\
0.740234375	-1.81617605176508\\
0.7421875	0.264233024573199\\
0.744140625	0.937688561888724\\
0.74609375	0.408466298967534\\
0.748046875	-0.837201978447036\\
0.75	0.513475881598849\\
0.751953125	-0.530290286586622\\
0.75390625	-0.160781441857748\\
0.755859375	0.486319077233775\\
0.7578125	-1.62941328149804\\
0.759765625	-0.890650741324852\\
0.76171875	-0.446313270612166\\
0.763671875	0.265340765277621\\
0.765625	-0.225654386270834\\
0.767578125	-0.158109262210262\\
0.76953125	-0.482953832889274\\
0.771484375	1.83046662731712\\
0.7734375	0.320417159693926\\
0.775390625	-0.970290787787686\\
0.77734375	0.418247638301855\\
0.779296875	-2.13553751853582\\
0.78125	0.910395441995096\\
0.783203125	-2.15887783145963\\
0.78515625	0.597354247716807\\
0.787109375	-1.67853331552905\\
0.7890625	-0.218418468659231\\
0.791015625	-1.31317933517194\\
0.79296875	0.227608095252561\\
0.794921875	-0.672696263928031\\
0.796875	-0.444768590560657\\
0.798828125	1.7271752189673\\
0.80078125	-1.01100607666743\\
0.802734375	0.848924395431238\\
0.8046875	-0.766743736198087\\
0.806640625	-0.400578860379903\\
0.80859375	1.27004353464795\\
0.810546875	0.478215421844807\\
0.8125	0.442769698460157\\
0.814453125	1.15423237177643\\
0.81640625	-0.588107629800944\\
0.818359375	-0.166627750610339\\
0.8203125	0.396337171956201\\
0.822265625	0.225512658969883\\
0.82421875	0.917013616204175\\
0.826171875	-1.75964567079891\\
0.828125	-0.907569057739828\\
0.830078125	-1.26128949211508\\
0.83203125	-1.54672842479869\\
0.833984375	0.588061810269223\\
0.8359375	-0.442688988414037\\
0.837890625	-1.05630299097969\\
0.83984375	-0.199871901585852\\
0.841796875	-1.73859728910694\\
0.84375	-1.22329630793695\\
0.845703125	0.312397207219435\\
0.84765625	-1.73015378702992\\
0.849609375	1.50378188106329\\
0.8515625	-1.31487429179815\\
0.853515625	-0.0550812645569387\\
0.85546875	-0.724857870138786\\
0.857421875	-0.169917496519062\\
0.859375	0.41195564343509\\
0.861328125	1.22336420743475\\
0.86328125	1.21527380427396\\
0.865234375	-0.426247230337842\\
0.8671875	-0.179534509724111\\
0.869140625	0.244367109649948\\
0.87109375	1.65948102900825\\
0.873046875	0.899478971161399\\
0.875	-1.63890430998584\\
0.876953125	-0.733515800391465\\
0.87890625	-1.12530478852691\\
0.880859375	-0.940351245673873\\
0.8828125	0.716389159610509\\
0.884765625	-0.469461246923538\\
0.88671875	1.60001368539693\\
0.888671875	0.525855708094354\\
0.890625	0.321188494615324\\
0.892578125	2.09526294257975\\
0.89453125	-0.390128041108711\\
0.896484375	0.368814295084681\\
0.8984375	0.612249953991408\\
0.900390625	-0.643188645581365\\
0.90234375	0.186749187306972\\
0.904296875	-1.41783816567755\\
0.90625	1.03356309046049\\
0.908203125	1.89824867581543\\
0.91015625	0.307992976095232\\
0.912109375	-2.18835509987292\\
0.9140625	1.88150395486073\\
0.916015625	-1.28004623328093\\
0.91796875	-1.26936416351239\\
0.919921875	-0.861506321180765\\
0.921875	-0.269050851935242\\
0.923828125	-1.38850130688586\\
0.92578125	3.0489816646869\\
0.927734375	-0.931870577276079\\
0.9296875	0.884560821427378\\
0.931640625	0.684722404515483\\
0.93359375	-0.846599894459869\\
0.935546875	-0.920090223288505\\
0.9375	1.68193725741593\\
0.939453125	0.724987500017166\\
0.94140625	-1.10121382984875\\
0.943359375	-0.280012461386599\\
0.9453125	-0.112832396047238\\
0.947265625	0.637743107103907\\
0.94921875	0.976972156070474\\
0.951171875	1.00293147865658\\
0.953125	0.975084368067626\\
0.955078125	0.297736847693434\\
0.95703125	1.68255489976003\\
0.958984375	-0.841334198660793\\
0.9609375	2.08184473266346\\
0.962890625	0.679158383663384\\
0.96484375	1.45861900272791\\
0.966796875	-0.221274002250383\\
0.96875	-0.773781357316155\\
0.970703125	0.538600305661395\\
0.97265625	0.476589026943759\\
0.974609375	0.490039568675956\\
0.9765625	0.205832313787785\\
0.978515625	0.680233298925457\\
0.98046875	0.499987951296052\\
0.982421875	-0.769637354821563\\
0.984375	-1.36685534685043\\
0.986328125	0.458514276344521\\
0.98828125	0.172351685680641\\
0.990234375	0.495531453257927\\
0.9921875	-1.48387062870181\\
0.994140625	-0.64668035047091\\
0.99609375	0.199864323095195\\
0.998046875	1.34486308783488\\
};
\addlegendentry{$Y_i$}

\addplot [
color=blue,
solid,
line width=2pt
]
coordinates{
	(0.33,-3.5)(0.38,-3.5) 
};
\addlegendentry{$I_n$}
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-4,
ymax=5,
at=(plot2.above north west),
anchor=below south west,
title={Positively correlated noise ($\rho = 0.7$)},
ytick={0,1},
yticklabels={$0$,$\Delta_n$},
separate axis lines%,
%legend pos = outer north east
]
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	0	0\\
	0.328125	0\\
	0.330078125	1\\
	0.37890625	1\\
	0.380859375	0\\
	0.998046875	0\\
};


\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt,forget plot]
  table[row sep=crcr]{%
0	0.661882864189588\\
0.001953125	1.35537887963163\\
0.00390625	1.1829132681754\\
0.005859375	0.7774248163227\\
0.0078125	1.0308163750622\\
0.009765625	-0.00753643914841213\\
0.01171875	0.111306995022874\\
0.013671875	-0.479545607703874\\
0.015625	0.280426078939317\\
0.017578125	0.113733447609108\\
0.01953125	-0.0766015591167134\\
0.021484375	0.356605587932654\\
0.0234375	0.876283235332602\\
0.025390625	0.57717029058984\\
0.02734375	-0.0993349136318527\\
0.029296875	1.0521924462609\\
0.03125	2.05319427193278\\
0.033203125	1.52886547579996\\
0.03515625	1.56610397460615\\
0.037109375	0.167940795783833\\
0.0390625	0.599259184360968\\
0.041015625	1.03621223898303\\
0.04296875	1.68865757915715\\
0.044921875	2.57460384687705\\
0.046875	2.50220244134323\\
0.048828125	2.51769326399192\\
0.05078125	-0.576358718417487\\
0.052734375	-2.19630438834361\\
0.0546875	-0.976232099993536\\
0.056640625	-0.717063565782606\\
0.05859375	-1.30023673859678\\
0.060546875	-1.13522038403808\\
0.0625	-1.2878315760393\\
0.064453125	-1.74747805702923\\
0.06640625	-2.04193581110511\\
0.068359375	-1.06882515267611\\
0.0703125	-1.55123969701774\\
0.072265625	-1.21272766594444\\
0.07421875	-2.03931192030985\\
0.076171875	-0.352459516881374\\
0.078125	-0.6501730821544\\
0.080078125	-0.751109438524929\\
0.08203125	-1.44438034837763\\
0.083984375	-1.51971251636349\\
0.0859375	-1.05645976124819\\
0.087890625	-1.34250039587997\\
0.08984375	-2.14965118017651\\
0.091796875	-2.15957241295074\\
0.09375	-1.96800828923156\\
0.095703125	-2.36081714207779\\
0.09765625	-1.63482688926095\\
0.099609375	-0.469313618941374\\
0.1015625	1.25355630671997\\
0.103515625	1.46383702895049\\
0.10546875	1.91485388324803\\
0.107421875	2.6751835085511\\
0.109375	0.527522626301656\\
0.111328125	0.29387861519304\\
0.11328125	-0.228839362537029\\
0.115234375	-0.132733661815293\\
0.1171875	1.46604898565719\\
0.119140625	0.758576663675661\\
0.12109375	-0.104871630183138\\
0.123046875	-0.610945039983143\\
0.125	1.20562472751308\\
0.126953125	1.02165151769148\\
0.12890625	1.1161998144157\\
0.130859375	-0.581501256938408\\
0.1328125	-0.895395581840942\\
0.134765625	-0.573473096946001\\
0.13671875	0.13802979450587\\
0.138671875	0.50722723974404\\
0.140625	1.17130502646617\\
0.142578125	0.573790753972985\\
0.14453125	-1.48884194965629\\
0.146484375	-0.875822190769526\\
0.1484375	-1.05726264410986\\
0.150390625	-1.29318457367343\\
0.15234375	-0.0242881982831638\\
0.154296875	-0.213658417760054\\
0.15625	0.209463510968305\\
0.158203125	0.922817092005831\\
0.16015625	0.112575251186521\\
0.162109375	-0.511970219130041\\
0.1640625	0.0105261614494968\\
0.166015625	-0.870073372946973\\
0.16796875	-0.86590422098995\\
0.169921875	-0.60528816983018\\
0.171875	-0.848691139929228\\
0.173828125	-0.176743482796855\\
0.17578125	0.16084766399241\\
0.177734375	0.756993138200392\\
0.1796875	1.37006655134597\\
0.181640625	2.08053841590715\\
0.18359375	0.958618548201064\\
0.185546875	0.582293906845343\\
0.1875	1.33275475244239\\
0.189453125	0.943869507599566\\
0.19140625	0.508226293125993\\
0.193359375	-0.246932950666664\\
0.1953125	-0.403329089811185\\
0.197265625	0.794044056749164\\
0.19921875	0.501250252182454\\
0.201171875	0.344213195171633\\
0.203125	1.50903664767472\\
0.205078125	0.245696312270152\\
0.20703125	0.704479276345489\\
0.208984375	0.154762860894386\\
0.2109375	1.2577636451774\\
0.212890625	0.361150211802468\\
0.21484375	0.79114478795907\\
0.216796875	1.67179753455408\\
0.21875	1.52031956656565\\
0.220703125	2.41083470030806\\
0.22265625	1.70676108771883\\
0.224609375	0.565855235824248\\
0.2265625	0.684588225528334\\
0.228515625	-1.55228996380402\\
0.23046875	-1.60777051373805\\
0.232421875	-1.4427448640529\\
0.234375	-0.759097120672876\\
0.236328125	0.181615674576923\\
0.23828125	-0.1707233356537\\
0.240234375	0.176724029362667\\
0.2421875	-0.523675240375083\\
0.244140625	-1.06001097006594\\
0.24609375	-0.868951717057594\\
0.248046875	-0.787268591621308\\
0.25	-0.250905029973261\\
0.251953125	-0.572550834759686\\
0.25390625	-0.574230486561789\\
0.255859375	-1.6643302871126\\
0.2578125	0.712039158465412\\
0.259765625	-0.84908956768106\\
0.26171875	-0.0661793500420844\\
0.263671875	-0.939628040569886\\
0.265625	0.552485425738785\\
0.267578125	0.115616814685453\\
0.26953125	1.39695405955004\\
0.271484375	-0.392336648474924\\
0.2734375	-0.597575189208571\\
0.275390625	-0.955430518165416\\
0.27734375	-0.55409884089194\\
0.279296875	-0.401724709874247\\
0.28125	-0.60778819814095\\
0.283203125	-0.892545201886041\\
0.28515625	-1.09815371148308\\
0.287109375	-0.208308105261929\\
0.2890625	0.896385854166465\\
0.291015625	0.839755329728875\\
0.29296875	0.76295703407627\\
0.294921875	1.95026670059448\\
0.296875	1.02155391860958\\
0.298828125	1.43461834020967\\
0.30078125	0.556288519693439\\
0.302734375	1.50579191894021\\
0.3046875	0.516406072683044\\
0.306640625	0.474876503667655\\
0.30859375	0.010968941535885\\
0.310546875	1.31719377866146\\
0.3125	1.79547055355261\\
0.314453125	0.646532328836746\\
0.31640625	0.899151220670566\\
0.318359375	1.20103851699226\\
0.3203125	0.755499227667558\\
0.322265625	0.360255073033678\\
0.32421875	0.603826435106483\\
0.326171875	0.55726279617572\\
0.328125	0.0414461306041701\\
0.330078125	1.0529189421503\\
0.33203125	2.11674995086856\\
0.333984375	1.43301896893378\\
0.3359375	1.3863606432781\\
0.337890625	1.48130593569109\\
0.33984375	0.527396358254547\\
0.341796875	2.14687345127968\\
0.34375	1.40463653758394\\
0.345703125	1.40384395167343\\
0.34765625	1.06151410300489\\
0.349609375	0.113964326064189\\
0.3515625	1.36020107184973\\
0.353515625	-0.451542287344593\\
0.35546875	-0.936313217157115\\
0.357421875	0.551682513535237\\
0.359375	2.03423045765915\\
0.361328125	1.17903366070078\\
0.36328125	1.07201919799196\\
0.365234375	1.15789636317453\\
0.3671875	0.907967846135749\\
0.369140625	1.86426811202767\\
0.37109375	1.86226810214698\\
0.373046875	2.75226077630928\\
0.375	3.23638439464977\\
0.376953125	2.5619993405116\\
0.37890625	2.58721954199953\\
0.380859375	0.834965607604921\\
0.3828125	-0.00925538078898272\\
0.384765625	-0.115537846944076\\
0.38671875	0.00906817275320734\\
0.388671875	-0.712322446615534\\
0.390625	0.173904058930488\\
0.392578125	0.380929062187386\\
0.39453125	-0.00838335977700466\\
0.396484375	-0.579988282916142\\
0.3984375	-0.207781375328449\\
0.400390625	-0.529289574731893\\
0.40234375	-0.763852873975171\\
0.404296875	0.088779023406338\\
0.40625	1.06225955332062\\
0.408203125	1.95999512215251\\
0.41015625	1.71012894006408\\
0.412109375	1.70338757788287\\
0.4140625	1.08234297860088\\
0.416015625	0.647881318585378\\
0.41796875	0.582631832757104\\
0.419921875	0.799978983483641\\
0.421875	0.932813643229622\\
0.423828125	-0.000932848484529593\\
0.42578125	-0.275358273861767\\
0.427734375	-1.43813461019471\\
0.4296875	-2.02002796829215\\
0.431640625	-0.752719491431183\\
0.43359375	-0.752868598520006\\
0.435546875	-1.21114855650453\\
0.4375	-1.05174718864298\\
0.439453125	-1.45480003178429\\
0.44140625	-0.543649717172061\\
0.443359375	-0.08971156494363\\
0.4453125	0.688420422642982\\
0.447265625	1.21627341419735\\
0.44921875	1.26809556223432\\
0.451171875	1.23368540588992\\
0.453125	0.694601938174422\\
0.455078125	-0.036629230970729\\
0.45703125	0.392100283585153\\
0.458984375	-1.00561090447942\\
0.4609375	-1.53181916010447\\
0.462890625	-1.17999510436613\\
0.46484375	-0.723630779092314\\
0.466796875	-0.0584242461415525\\
0.46875	1.22898845661886\\
0.470703125	0.433622875078228\\
0.47265625	0.887570354794361\\
0.474609375	0.234996474235886\\
0.4765625	0.859578231932316\\
0.478515625	-0.229553927328627\\
0.48046875	-0.682190719782644\\
0.482421875	-0.0109675597071211\\
0.484375	-0.829658117095479\\
0.486328125	-1.80127839004833\\
0.48828125	-0.982314041753085\\
0.490234375	0.020598278849958\\
0.4921875	-0.112069546630372\\
0.494140625	0.55622563132471\\
0.49609375	1.32561337056706\\
0.498046875	1.11417871126665\\
0.5	1.2871223012853\\
0.501953125	0.764745520248587\\
0.50390625	0.790740235386735\\
0.505859375	-0.358554663316481\\
0.5078125	-0.152917640318752\\
0.509765625	-0.362573563922837\\
0.51171875	-0.452882353404027\\
0.513671875	-0.782441327999822\\
0.515625	-0.00405755006621003\\
0.517578125	-0.715297328436903\\
0.51953125	-0.370168502114033\\
0.521484375	0.503254218266732\\
0.5234375	-1.89582289653462\\
0.525390625	-1.65086649914496\\
0.52734375	-0.0158061678762117\\
0.529296875	0.274986494455312\\
0.53125	1.28901938079111\\
0.533203125	-0.00365758324816486\\
0.53515625	-0.523691265124782\\
0.537109375	-1.02966312908712\\
0.5390625	-1.05800881947295\\
0.541015625	-1.45194646630593\\
0.54296875	-0.228327353941137\\
0.544921875	0.344706571931959\\
0.546875	-0.63062762400417\\
0.548828125	0.323623531927622\\
0.55078125	1.25551347392699\\
0.552734375	1.27202183776052\\
0.5546875	1.4927875711759\\
0.556640625	1.33307752125412\\
0.55859375	0.955164343822573\\
0.560546875	1.70058584365869\\
0.5625	0.00836483268975641\\
0.564453125	0.151576963180897\\
0.56640625	-0.687403778450857\\
0.568359375	-0.844335621847287\\
0.5703125	-1.47081454017497\\
0.572265625	-0.618448852366755\\
0.57421875	-1.26304786764762\\
0.576171875	-1.50251239065466\\
0.578125	-0.6395630351254\\
0.580078125	-1.1980304322674\\
0.58203125	0.651397865053971\\
0.583984375	0.538260017602872\\
0.5859375	-0.268491509862616\\
0.587890625	0.247011257036438\\
0.58984375	-0.0843193317707312\\
0.591796875	-0.444570049456056\\
0.59375	0.0454713341167537\\
0.595703125	-0.0230532361281607\\
0.59765625	1.17626289089979\\
0.599609375	0.979304606073265\\
0.6015625	0.402771211796826\\
0.603515625	0.605169634829478\\
0.60546875	1.40428865810466\\
0.607421875	-0.0215104937218554\\
0.609375	1.73217169174272\\
0.611328125	1.00846631400358\\
0.61328125	0.533868002631009\\
0.615234375	-0.386982670955651\\
0.6171875	-1.88881454072522\\
0.619140625	-0.136116934318971\\
0.62109375	-0.674385246038119\\
0.623046875	-1.00295301460257\\
0.625	-1.47183653169853\\
0.626953125	-1.36335627647616\\
0.62890625	-0.292548484940272\\
0.630859375	0.568044387979653\\
0.6328125	0.431509897395213\\
0.634765625	0.555561823709341\\
0.63671875	0.192586654702622\\
0.638671875	-0.522429822047126\\
0.640625	0.387170857334741\\
0.642578125	0.56837185287581\\
0.64453125	0.296946193612683\\
0.646484375	1.26694521787466\\
0.6484375	0.31933722945244\\
0.650390625	-0.43999326608309\\
0.65234375	-0.24231207054639\\
0.654296875	-0.440173617899691\\
0.65625	-1.26220164692283\\
0.658203125	-1.13544608342209\\
0.66015625	0.302057823133826\\
0.662109375	-0.00667990536171096\\
0.6640625	-0.0815715699075355\\
0.666015625	1.11842286028946\\
0.66796875	0.205689086854639\\
0.669921875	-0.240906040074882\\
0.671875	-0.2922913387634\\
0.673828125	-0.998710716764317\\
0.67578125	-1.52752997054677\\
0.677734375	-1.55942424519854\\
0.6796875	-0.479591705970295\\
0.681640625	-0.247860490398295\\
0.68359375	-0.708336823008033\\
0.685546875	-0.00707233602545681\\
0.6875	1.02802101726972\\
0.689453125	0.0881366197843299\\
0.69140625	-0.569719619830474\\
0.693359375	-1.55056583094725\\
0.6953125	-0.0231279151406963\\
0.697265625	0.52904133112805\\
0.69921875	-0.48206525983502\\
0.701171875	-1.03470333289354\\
0.703125	0.607733461311084\\
0.705078125	-0.0373603142013354\\
0.70703125	-0.144513598020653\\
0.708984375	-1.28029298069353\\
0.7109375	-0.047229167882293\\
0.712890625	-0.991566302576283\\
0.71484375	-0.980967457952838\\
0.716796875	-1.85338413514347\\
0.71875	-0.611117840270581\\
0.720703125	-1.41385555468599\\
0.72265625	0.415245662655324\\
0.724609375	0.268259237894891\\
0.7265625	0.377449844440251\\
0.728515625	0.474239500874899\\
0.73046875	-0.200940186572465\\
0.732421875	0.123171258014176\\
0.734375	0.594277764000632\\
0.736328125	0.650007611019039\\
0.73828125	-0.49371497114463\\
0.740234375	-0.228103666442921\\
0.7421875	0.401033152229268\\
0.744140625	2.0468655158903\\
0.74609375	1.29423372107017\\
0.748046875	1.11768341558787\\
0.75	1.16925757397564\\
0.751953125	0.201470200264137\\
0.75390625	0.0563225370668551\\
0.755859375	0.779251458459958\\
0.7578125	1.49268983089241\\
0.759765625	1.45143764057729\\
0.76171875	0.069857924945399\\
0.763671875	-0.621792270787655\\
0.765625	-0.621767681416732\\
0.767578125	-0.88165991010893\\
0.76953125	-1.69147266327218\\
0.771484375	-2.12024087300711\\
0.7734375	-1.45089171782203\\
0.775390625	-1.3145760787563\\
0.77734375	-1.16272588557298\\
0.779296875	-0.561603895960931\\
0.78125	-0.265156902825952\\
0.783203125	-0.436818402090019\\
0.78515625	0.366024051691095\\
0.787109375	0.827609516321137\\
0.7890625	0.291350478684137\\
0.791015625	-0.0951769817001741\\
0.79296875	-0.591548772694576\\
0.794921875	-0.686157245845555\\
0.796875	-1.4908265284607\\
0.798828125	-1.40783045656652\\
0.80078125	-1.88270165389332\\
0.802734375	-0.364556364463333\\
0.8046875	-0.845167327107676\\
0.806640625	0.839068938003439\\
0.80859375	1.96727196452523\\
0.810546875	1.47431766270711\\
0.8125	0.40101967172053\\
0.814453125	-1.02178804909725\\
0.81640625	-0.346825568860007\\
0.818359375	0.283437954470443\\
0.8203125	0.545718551965102\\
0.822265625	0.736678197739357\\
0.82421875	1.15185662400601\\
0.826171875	0.853331424796074\\
0.828125	1.20743360453611\\
0.830078125	0.667297221983774\\
0.83203125	0.570494181867784\\
0.833984375	0.538310004878313\\
0.8359375	1.25021689469277\\
0.837890625	1.32094815582397\\
0.83984375	0.974233765076582\\
0.841796875	0.00380667921723364\\
0.84375	-0.577428585973514\\
0.845703125	0.764781947722432\\
0.84765625	-0.795221921171963\\
0.849609375	-0.569093403344415\\
0.8515625	-1.53227529206728\\
0.853515625	0.709038424479427\\
0.85546875	-1.50033417127475\\
0.857421875	-0.953430279565613\\
0.859375	-0.644051615193656\\
0.861328125	-0.5755813096105\\
0.86328125	-1.13451900684772\\
0.865234375	-0.540281069457106\\
0.8671875	-1.78214341660301\\
0.869140625	-0.478818848573426\\
0.87109375	-0.655629158853989\\
0.873046875	-1.04448326065876\\
0.875	-1.17725797057501\\
0.876953125	0.174569185730673\\
0.87890625	-0.0837487389504456\\
0.880859375	0.855214646217236\\
0.8828125	0.552125165219113\\
0.884765625	1.03091477739817\\
0.88671875	0.642383682418254\\
0.888671875	0.186791980758468\\
0.890625	0.00189180741833838\\
0.892578125	-0.24564207297481\\
0.89453125	-0.101306783755004\\
0.896484375	-0.857011594528091\\
0.8984375	-0.307136859365615\\
0.900390625	-0.292506937918096\\
0.90234375	-0.29880997861818\\
0.904296875	0.0093675564032409\\
0.90625	0.433403993175207\\
0.908203125	1.18650964578506\\
0.91015625	1.14508954123735\\
0.912109375	0.149853530856074\\
0.9140625	-0.917403499270798\\
0.916015625	0.0290461796326195\\
0.91796875	-0.0927345781612824\\
0.919921875	-0.534637529591803\\
0.921875	0.114260594381353\\
0.923828125	0.325491719237883\\
0.92578125	-0.225780369218857\\
0.927734375	0.66513900082668\\
0.9296875	0.98238480964683\\
0.931640625	0.46696345385593\\
0.93359375	0.767830205164216\\
0.935546875	0.0157991389591244\\
0.9375	-0.451069801560565\\
0.939453125	0.0424377942990104\\
0.94140625	-1.44533357600584\\
0.943359375	-2.25829164551617\\
0.9453125	-1.81478089306389\\
0.947265625	-1.79180538712577\\
0.94921875	-1.52270814968094\\
0.951171875	0.188279325340615\\
0.953125	0.382600400708461\\
0.955078125	0.318082615958587\\
0.95703125	-0.0490225868353744\\
0.958984375	-0.547478836989719\\
0.9609375	-1.24254195588136\\
0.962890625	-0.99135451707972\\
0.96484375	-0.287781868685473\\
0.966796875	-0.746357998511659\\
0.96875	-0.399077133823813\\
0.970703125	-0.696856493787812\\
0.97265625	-0.404629273542761\\
0.974609375	-0.335630335272821\\
0.9765625	-1.56609632271951\\
0.978515625	-1.61471363913746\\
0.98046875	0.280259950832569\\
0.982421875	0.795959877273262\\
0.984375	0.953940274949186\\
0.986328125	0.223959340782661\\
0.98828125	0.650400019240064\\
0.990234375	0.942785425174957\\
0.9921875	0.812552313912196\\
0.994140625	0.531603840587852\\
0.99609375	-0.357322436947519\\
0.998046875	0.39205852222664\\
};

\addplot [
color=blue,
solid,
line width=2pt,
forget plot
]
coordinates{
	(0.33,-3.5)(0.38,-3.5) 
};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-4,
ymax=5,
at=(plot2.below south west),
anchor=above north west,
title={Negatively correlated noise ($\rho = -0.7$)},
ytick={0,1},
yticklabels={$0$,$\Delta_n$},
separate axis lines%,
%legend pos = outer north east
]
\addplot [color=red,solid]
table[row sep=crcr]{%
	0	0\\
	0.328125	0\\
	0.330078125	1\\
	0.37890625	1\\
	0.380859375	0\\
	0.998046875	0\\
};


\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt]
  table[row sep=crcr]{%
0	-1.5209423028539\\
0.001953125	0.32967779724291\\
0.00390625	-0.337231215489736\\
0.005859375	0.70552699420542\\
0.0078125	-0.716491789541872\\
0.009765625	0.196566866613186\\
0.01171875	-1.11404862988442\\
0.013671875	1.03193970014562\\
0.015625	-1.40410664362035\\
0.017578125	2.50232326926826\\
0.01953125	-1.46471632868642\\
0.021484375	0.461706551300161\\
0.0234375	0.351623588934776\\
0.025390625	0.562027914857937\\
0.02734375	-0.905727329817066\\
0.029296875	0.326997367061407\\
0.03125	-0.820752772169931\\
0.033203125	0.82944695034094\\
0.03515625	-0.595069985540165\\
0.037109375	1.09914630315842\\
0.0390625	-0.839453134391082\\
0.041015625	1.11762751947918\\
0.04296875	-0.998985248876025\\
0.044921875	1.3275935646177\\
0.046875	-0.0678104700239155\\
0.048828125	-0.622233774652415\\
0.05078125	1.63667172138595\\
0.052734375	-0.0370303076031933\\
0.0546875	-0.54013877301847\\
0.056640625	0.843664093219834\\
0.05859375	-0.420489335139388\\
0.060546875	0.692898753788514\\
0.0625	-0.0165637133387197\\
0.064453125	0.325798404951526\\
0.06640625	0.92924080065744\\
0.068359375	-1.54810793047593\\
0.0703125	0.448406174655541\\
0.072265625	0.164693926460738\\
0.07421875	-0.602750296586968\\
0.076171875	0.909160747180787\\
0.078125	-0.654914484517832\\
0.080078125	-1.04326161226186\\
0.08203125	1.12383839286325\\
0.083984375	-1.00612936609891\\
0.0859375	-0.889388730568214\\
0.087890625	0.131123010609689\\
0.08984375	-1.02030089751688\\
0.091796875	0.962440617640019\\
0.09375	-0.696460111551779\\
0.095703125	-0.36020707476568\\
0.09765625	0.385873626052405\\
0.099609375	0.0944536535020773\\
0.1015625	0.344540701750651\\
0.103515625	-0.427401981242332\\
0.10546875	1.17805807454055\\
0.107421875	-0.0755262035571979\\
0.109375	0.23606599737919\\
0.111328125	1.32120470618838\\
0.11328125	-0.0512837688273622\\
0.115234375	-0.417829449085366\\
0.1171875	0.196430943539848\\
0.119140625	0.339066034915612\\
0.12109375	-1.25113098567514\\
0.123046875	0.0985156034396394\\
0.125	0.136489994258878\\
0.126953125	0.249247529612646\\
0.12890625	-0.154875563425252\\
0.130859375	-0.760188509904572\\
0.1328125	0.685859189106466\\
0.134765625	0.0713377451550682\\
0.13671875	0.0817083974337626\\
0.138671875	-0.313899919527618\\
0.140625	-0.137228874610383\\
0.142578125	-0.174477385698367\\
0.14453125	0.279595517358626\\
0.146484375	-0.0891671079731951\\
0.1484375	-0.58890569882877\\
0.150390625	-0.174608983948663\\
0.15234375	0.294156567658619\\
0.154296875	-0.253888582947744\\
0.15625	0.397563721445162\\
0.158203125	-1.19614050467554\\
0.16015625	0.0152452171078836\\
0.162109375	-0.196972336961941\\
0.1640625	1.16463253969313\\
0.166015625	0.183562280346067\\
0.16796875	0.264904316904769\\
0.169921875	-0.0355714262677825\\
0.171875	0.522978982999525\\
0.173828125	-0.636900322815007\\
0.17578125	0.0809737719783563\\
0.177734375	-0.737553716552228\\
0.1796875	-0.117406459095566\\
0.181640625	0.0190512504498922\\
0.18359375	0.160525802355394\\
0.185546875	0.628212867515299\\
0.1875	-1.31431127753521\\
0.189453125	0.899580801252187\\
0.19140625	-0.951696672681764\\
0.193359375	-0.105828304414801\\
0.1953125	-0.912860299043754\\
0.197265625	-0.333589293941389\\
0.19921875	0.536777973554934\\
0.201171875	-0.433127635983052\\
0.203125	-0.410232725417705\\
0.205078125	0.347742420170168\\
0.20703125	0.164229685783822\\
0.208984375	0.00274953576431196\\
0.2109375	-0.287643827742301\\
0.212890625	0.475363415304679\\
0.21484375	-0.853133866465101\\
0.216796875	-0.0899682196921055\\
0.21875	0.645665094064922\\
0.220703125	-0.130697841503684\\
0.22265625	0.444842886104872\\
0.224609375	-0.276909810258601\\
0.2265625	0.798766550272571\\
0.228515625	-0.791760412264871\\
0.23046875	0.667413885820233\\
0.232421875	-0.54496272855299\\
0.234375	1.28379045510649\\
0.236328125	-0.429281909705827\\
0.23828125	-1.11165597869248\\
0.240234375	0.0252119500172624\\
0.2421875	0.632839138499544\\
0.244140625	0.251632911861977\\
0.24609375	-0.0368934478479336\\
0.248046875	-1.16895763289903\\
0.25	1.0860372760808\\
0.251953125	-0.51731422674082\\
0.25390625	1.99613332462095\\
0.255859375	-2.12961691085399\\
0.2578125	1.54059157704587\\
0.259765625	-1.7391207179755\\
0.26171875	0.502060095847304\\
0.263671875	-0.486454936502335\\
0.265625	0.572254601080134\\
0.267578125	-0.0436216485131223\\
0.26953125	-0.0681439093367928\\
0.271484375	-0.959356340682458\\
0.2734375	1.06370144461581\\
0.275390625	-1.6446969253001\\
0.27734375	0.822503850483002\\
0.279296875	-0.860886413495297\\
0.28125	0.329890520754777\\
0.283203125	0.665870451388901\\
0.28515625	-0.455113616694812\\
0.287109375	0.140551796869489\\
0.2890625	-1.3381552641119\\
0.291015625	0.195586156730014\\
0.29296875	0.633026751995674\\
0.294921875	0.439151038219326\\
0.296875	-0.355202898873337\\
0.298828125	-0.0943818840023343\\
0.30078125	0.620745589157228\\
0.302734375	-0.831905527278565\\
0.3046875	1.46733142169514\\
0.306640625	-0.335500880765865\\
0.30859375	0.272032215943038\\
0.310546875	-0.268940179131405\\
0.3125	-0.814023050462477\\
0.314453125	0.42613000320028\\
0.31640625	0.439718256227208\\
0.318359375	-1.18872585356955\\
0.3203125	-0.184227463491278\\
0.322265625	0.837225447764116\\
0.32421875	-0.607984384034102\\
0.326171875	1.39717459960339\\
0.328125	-1.15197400407171\\
0.330078125	1.96356346921595\\
0.33203125	-0.0114339741979537\\
0.333984375	2.18725633634993\\
0.3359375	-0.249415781355622\\
0.337890625	1.89172286690512\\
0.33984375	-0.00159688497300281\\
0.341796875	2.21951350899687\\
0.34375	1.239179070254\\
0.345703125	0.538052869182261\\
0.34765625	2.08965925413189\\
0.349609375	-0.0875234076243601\\
0.3515625	2.04172263274948\\
0.353515625	0.719860769585533\\
0.35546875	1.81622407463062\\
0.357421875	0.88269255049652\\
0.359375	0.47645579757861\\
0.361328125	0.92272082839718\\
0.36328125	1.66384699278382\\
0.365234375	0.750304059570895\\
0.3671875	1.98582593450112\\
0.369140625	0.592547272386559\\
0.37109375	1.65641261122886\\
0.373046875	-0.048230235296294\\
0.375	1.42772693021928\\
0.376953125	0.483247609131981\\
0.37890625	2.31430744536196\\
0.380859375	-0.598301197217912\\
0.3828125	0.112338364775966\\
0.384765625	0.33138658545285\\
0.38671875	0.285007383873119\\
0.388671875	0.711923919637801\\
0.390625	-1.15214253074323\\
0.392578125	0.543286060298887\\
0.39453125	-1.20314303069297\\
0.396484375	0.912007703256851\\
0.3984375	-1.32081787353438\\
0.400390625	0.213071495513067\\
0.40234375	-0.977331192888993\\
0.404296875	0.793041497992008\\
0.40625	-0.348622308818886\\
0.408203125	1.49696241310142\\
0.41015625	-1.60380125812613\\
0.412109375	1.62052020178385\\
0.4140625	-2.90928495431594\\
0.416015625	2.40826017602526\\
0.41796875	-2.0902108199398\\
0.419921875	1.10447897250211\\
0.421875	-0.731788087894356\\
0.423828125	-0.121258072137601\\
0.42578125	0.227280796616757\\
0.427734375	-0.560905710486308\\
0.4296875	1.60479995042264\\
0.431640625	-0.866152252646763\\
0.43359375	0.976979127453194\\
0.435546875	-0.0389593950098706\\
0.4375	-1.40396631616849\\
0.439453125	0.631414235102522\\
0.44140625	-0.238490342715355\\
0.443359375	0.896220684406397\\
0.4453125	-1.1252506962776\\
0.447265625	-0.0704308223231349\\
0.44921875	0.88918221604682\\
0.451171875	-0.0247016384827407\\
0.453125	0.191104990775701\\
0.455078125	-0.44725625472531\\
0.45703125	-0.423453450832543\\
0.458984375	0.388089873685017\\
0.4609375	0.503055180456692\\
0.462890625	-0.629641919489829\\
0.46484375	0.888791826536167\\
0.466796875	-0.694200939922356\\
0.46875	0.20947457594357\\
0.470703125	-0.696183430847643\\
0.47265625	-0.276196345383419\\
0.474609375	-1.22793821327133\\
0.4765625	1.39118256842045\\
0.478515625	-1.09460082121467\\
0.48046875	1.13965778165958\\
0.482421875	-0.720172958913206\\
0.484375	0.17107978906943\\
0.486328125	-0.354669773791655\\
0.48828125	-0.250264747947777\\
0.490234375	0.81870279050795\\
0.4921875	-0.589923644112734\\
0.494140625	0.290014391250607\\
0.49609375	-1.28868160405356\\
0.498046875	-1.10868835920067\\
0.5	0.0786225897519698\\
0.501953125	0.771977480450264\\
0.50390625	0.952506543312925\\
0.505859375	-0.941358499721848\\
0.5078125	1.38328954835875\\
0.509765625	-1.43013322086218\\
0.51171875	0.35136406517142\\
0.513671875	0.576399056061597\\
0.515625	-0.636785194728753\\
0.517578125	0.0531292880114939\\
0.51953125	-0.0719197301892068\\
0.521484375	0.168918024540061\\
0.5234375	-0.137982562537034\\
0.525390625	1.17079332708647\\
0.52734375	-1.54539501934841\\
0.529296875	2.32822889100045\\
0.53125	-1.85077569969272\\
0.533203125	0.327340690846344\\
0.53515625	-0.0657087441615616\\
0.537109375	-1.37060223970418\\
0.5390625	2.18750152223711\\
0.541015625	-1.52962379937814\\
0.54296875	0.453464565212531\\
0.544921875	-0.534580187567061\\
0.546875	-0.0253971149690491\\
0.548828125	0.885113050446858\\
0.55078125	-0.941913478548431\\
0.552734375	0.116076405579068\\
0.5546875	0.458808083273413\\
0.556640625	0.160973654515724\\
0.55859375	-1.19893476856185\\
0.560546875	1.11430840676407\\
0.5625	-0.163403885314879\\
0.564453125	-0.12353222058333\\
0.56640625	1.08773143584596\\
0.568359375	-0.0265502041586457\\
0.5703125	0.994239729911954\\
0.572265625	0.0120639309389888\\
0.57421875	-0.474864039227422\\
0.576171875	1.58865854320155\\
0.578125	-0.718999488581833\\
0.580078125	2.20978064602971\\
0.58203125	-1.30566958475538\\
0.583984375	0.12946399022473\\
0.5859375	0.632953705789095\\
0.587890625	-0.7117360620638\\
0.58984375	1.26156918546733\\
0.591796875	-0.615080605050273\\
0.59375	0.890224078292609\\
0.595703125	-0.635894402804183\\
0.59765625	0.00914891795244085\\
0.599609375	0.168830949446134\\
0.6015625	0.343897244868623\\
0.603515625	-0.449407792717702\\
0.60546875	0.182094692590993\\
0.607421875	0.754892193473288\\
0.609375	0.537557180016252\\
0.611328125	-0.291734643599015\\
0.61328125	-0.792666658756002\\
0.615234375	1.15980452213762\\
0.6171875	-1.75955665736655\\
0.619140625	-0.0718347792333096\\
0.62109375	-0.189231706163485\\
0.623046875	0.914891185862801\\
0.625	-0.586402905909743\\
0.626953125	-1.22196756031405\\
0.62890625	1.46747468093254\\
0.630859375	-1.26054704823081\\
0.6328125	1.15495574118237\\
0.634765625	-0.95189170167876\\
0.63671875	0.302771667719658\\
0.638671875	0.535071389012559\\
0.640625	0.673210853530463\\
0.642578125	-0.131620375789879\\
0.64453125	0.00622764828124358\\
0.646484375	-0.0550308514702022\\
0.6484375	-0.573892624010352\\
0.650390625	0.372686993442375\\
0.65234375	0.103279636845091\\
0.654296875	-0.0636199463097074\\
0.65625	0.24459047563466\\
0.658203125	0.534245939780909\\
0.66015625	-0.169468940078562\\
0.662109375	0.476466462976183\\
0.6640625	0.325503403249074\\
0.666015625	-0.397671780423375\\
0.66796875	-0.747155609569434\\
0.669921875	0.97387330285557\\
0.671875	0.521532356559035\\
0.673828125	-0.979007198025248\\
0.67578125	0.198128164958194\\
0.677734375	-0.0862792895489251\\
0.6796875	-0.332172626341794\\
0.681640625	1.33518585230308\\
0.68359375	-0.680343880879029\\
0.685546875	0.882177299290051\\
0.6875	-0.25085567005669\\
0.689453125	0.0144663894952238\\
0.69140625	-0.536817963518595\\
0.693359375	-0.709137241233344\\
0.6953125	0.548855697897166\\
0.697265625	0.658131638207686\\
0.69921875	-0.654474034474462\\
0.701171875	0.269001857858395\\
0.703125	-1.00219284197681\\
0.705078125	0.946415953979123\\
0.70703125	-0.462964643381067\\
0.708984375	0.674991273046195\\
0.7109375	-0.772777443613499\\
0.712890625	1.27291981030526\\
0.71484375	-1.93255642969213\\
0.716796875	1.08542707204309\\
0.71875	-0.158304509739823\\
0.720703125	-1.39155255481913\\
0.72265625	-0.695680348343249\\
0.724609375	0.537243990986539\\
0.7265625	-0.0281601105149129\\
0.728515625	0.00787623258084138\\
0.73046875	-0.27988442792133\\
0.732421875	0.241955444753063\\
0.734375	0.0517779686890182\\
0.736328125	0.331101300491828\\
0.73828125	0.324547322848805\\
0.740234375	-1.23553709437326\\
0.7421875	0.799113181478469\\
0.744140625	-0.299562816607066\\
0.74609375	0.109670471240905\\
0.748046875	-0.872093728763134\\
0.75	0.0729493072231502\\
0.751953125	-1.16164527152129\\
0.75390625	1.27178302317467\\
0.755859375	-1.23691762582548\\
0.7578125	0.647796165098496\\
0.759765625	0.630243705104218\\
0.76171875	0.618910222505893\\
0.763671875	0.386881520736695\\
0.765625	-0.446033032755716\\
0.767578125	0.202593298022926\\
0.76953125	0.782748212381113\\
0.771484375	-1.09579229442369\\
0.7734375	1.85317826501405\\
0.775390625	-1.55970756752203\\
0.77734375	0.415968232312125\\
0.779296875	0.58789327715332\\
0.78125	-1.36081363974147\\
0.783203125	0.188565688022806\\
0.78515625	-0.544047758586172\\
0.787109375	-0.162896929272786\\
0.7890625	-0.659978981510495\\
0.791015625	-0.0351351637467659\\
0.79296875	0.678133798553352\\
0.794921875	-1.72890237207636\\
0.796875	1.8863401897887\\
0.798828125	-2.54735871245926\\
0.80078125	2.23978140347449\\
0.802734375	-2.29345886176679\\
0.8046875	0.576887172685171\\
0.806640625	-1.22059403130767\\
0.80859375	1.12948567187901\\
0.810546875	-0.888657500849471\\
0.8125	1.68459592944433\\
0.814453125	-1.7995250073019\\
0.81640625	2.05590367415206\\
0.818359375	-1.04408849733941\\
0.8203125	1.00697039664103\\
0.822265625	-1.43499805159478\\
0.82421875	1.34100244025619\\
0.826171875	-0.614753010317435\\
0.828125	-0.0962700079018049\\
0.830078125	-1.32229974929542\\
0.83203125	1.57046992227245\\
0.833984375	-0.14474322972265\\
0.8359375	-0.0656496635871006\\
0.837890625	-0.673075374967496\\
0.83984375	0.972481729640317\\
0.841796875	-1.15913351613781\\
0.84375	1.35636728802782\\
0.845703125	-1.44532782496217\\
0.84765625	0.492031866928335\\
0.849609375	-2.16452865607459\\
0.8515625	-0.535446507058688\\
0.853515625	0.847346068863329\\
0.85546875	0.261597416372121\\
0.857421875	-0.130783651462871\\
0.859375	0.312034318141944\\
0.861328125	0.416649312019177\\
0.86328125	-0.943608972209156\\
0.865234375	0.728107833340098\\
0.8671875	-0.764086048858122\\
0.869140625	1.83194049040992\\
0.87109375	-1.53544698231683\\
0.873046875	1.0568644809048\\
0.875	-1.75437828183386\\
0.876953125	0.586433932414404\\
0.87890625	-1.03506388939462\\
0.880859375	0.701313634896378\\
0.8828125	-0.565950810415631\\
0.884765625	1.27032178318879\\
0.88671875	-0.82015953805478\\
0.888671875	2.53560301473633\\
0.890625	-2.11316568258924\\
0.892578125	0.981721844870176\\
0.89453125	-1.36547346030178\\
0.896484375	0.644132894904325\\
0.8984375	-0.170395500883163\\
0.900390625	-0.375676230117107\\
0.90234375	-0.116946588199288\\
0.904296875	-0.417540411030557\\
0.90625	-0.337506717128464\\
0.908203125	0.106662417719916\\
0.91015625	0.957511295071431\\
0.912109375	-0.593236118512613\\
0.9140625	0.954576525488057\\
0.916015625	-1.62850526250364\\
0.91796875	-0.847808594793109\\
0.919921875	0.57112464738824\\
0.921875	-0.456831808974207\\
0.923828125	1.07261657218886\\
0.92578125	-1.22458305846095\\
0.927734375	0.658661747713921\\
0.9296875	-1.03893304443551\\
0.931640625	0.744366547054359\\
0.93359375	0.163130714623117\\
0.935546875	1.18784851873252\\
0.9375	-0.792677360430842\\
0.939453125	0.994381699295333\\
0.94140625	-0.767062012056291\\
0.943359375	0.194443387842584\\
0.9453125	1.15209665599348\\
0.947265625	-0.8576056015211\\
0.94921875	0.831518401113385\\
0.951171875	-0.543253544428176\\
0.953125	0.70366664650427\\
0.955078125	-0.388191958606384\\
0.95703125	-0.155990097627744\\
0.958984375	0.472769385918589\\
0.9609375	-1.37069358476124\\
0.962890625	0.593116613298001\\
0.96484375	-1.54711963441723\\
0.966796875	1.71391899691485\\
0.96875	-1.67459415354927\\
0.970703125	1.29955370719536\\
0.97265625	-1.21734847611719\\
0.974609375	0.802268558795991\\
0.9765625	-0.0682537616896657\\
0.978515625	0.185615824603361\\
0.98046875	-0.41268455576724\\
0.982421875	-0.637777455129803\\
0.984375	-0.253891885758905\\
0.986328125	0.137356307531274\\
0.98828125	1.1002896535903\\
0.990234375	-1.51233141668894\\
0.9921875	1.12847960431271\\
0.994140625	-0.703291708478175\\
0.99609375	0.898086999318947\\
0.998046875	-0.396528503364994\\
};


\addplot [
color=blue,
solid,
line width=2pt,
forget plot
]
coordinates{
	(0.33,-3.5)(0.38,-3.5) 
};

\end{axis}
\end{tikzpicture}%

==> typeI_large.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\rho$},
ymin=0,
ymax=0.4,
%ylabel={Type I error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.99	0.0055\\
-0.98	0.0025\\
-0.97	0.002\\
-0.96	0.006\\
-0.95	0.0035\\
-0.94	0.005\\
-0.93	0.007\\
-0.92	0.0035\\
-0.91	0.006\\
-0.9	0.0035\\
-0.89	0.0065\\
-0.88	0.003\\
-0.87	0.008\\
-0.86	0.0065\\
-0.85	0.0035\\
-0.84	0.0055\\
-0.83	0.0065\\
-0.82	0.0065\\
-0.81	0.006\\
-0.8	0.008\\
-0.79	0.0035\\
-0.78	0.0065\\
-0.77	0.005\\
-0.76	0.008\\
-0.75	0.005\\
-0.74	0.0035\\
-0.73	0.003\\
-0.72	0.006\\
-0.71	0.006\\
-0.7	0.002\\
-0.69	0.0035\\
-0.68	0.0035\\
-0.67	0.0035\\
-0.66	0.008\\
-0.65	0.004\\
-0.64	0.008\\
-0.63	0.0035\\
-0.62	0.007\\
-0.61	0.007\\
-0.6	0.002\\
-0.59	0.005\\
-0.58	0.0065\\
-0.57	0.006\\
-0.56	0.0075\\
-0.55	0.0095\\
-0.54	0.0045\\
-0.53	0.005\\
-0.52	0.0035\\
-0.51	0.0045\\
-0.5	0.0045\\
-0.49	0.004\\
-0.48	0.0045\\
-0.47	0.006\\
-0.46	0.006\\
-0.45	0.0055\\
-0.44	0.007\\
-0.43	0.0035\\
-0.42	0.005\\
-0.41	0.0035\\
-0.4	0.0065\\
-0.39	0.0065\\
-0.38	0.0055\\
-0.37	0.003\\
-0.36	0.0035\\
-0.35	0.0075\\
-0.34	0.0055\\
-0.33	0.0095\\
-0.32	0.0055\\
-0.31	0.0055\\
-0.3	0.005\\
-0.29	0.0035\\
-0.28	0.0065\\
-0.27	0.006\\
-0.26	0.006\\
-0.25	0.005\\
-0.24	0.0055\\
-0.23	0.0045\\
-0.22	0.005\\
-0.21	0.003\\
-0.2	0.0045\\
-0.19	0.0005\\
-0.18	0.0075\\
-0.17	0.005\\
-0.16	0.007\\
-0.15	0.003\\
-0.14	0.0035\\
-0.13	0.005\\
-0.12	0.0035\\
-0.11	0.004\\
-0.1	0.005\\
-0.09	0.0025\\
-0.08	0.0055\\
-0.07	0.0035\\
-0.0599999999999999	0.0035\\
-0.0499999999999999	0.0035\\
-0.0399999999999999	0.004\\
-0.03	0.0065\\
-0.02	0.0025\\
-0.01	0.0065\\
0	0.005\\
0.01	0.0025\\
0.02	0.0015\\
0.03	0.006\\
0.0399999999999999	0.0055\\
0.0499999999999999	0.003\\
0.0599999999999999	0.0045\\
0.07	0.0035\\
0.08	0.005\\
0.09	0.0035\\
0.1	0.005\\
0.11	0.005\\
0.12	0.004\\
0.13	0.0045\\
0.14	0.0075\\
0.15	0.0025\\
0.16	0.003\\
0.17	0.002\\
0.18	0.003\\
0.19	0.006\\
0.2	0.003\\
0.21	0.004\\
0.22	0.0035\\
0.23	0.005\\
0.24	0.007\\
0.25	0.0045\\
0.26	0.0045\\
0.27	0.0065\\
0.28	0.0075\\
0.29	0.004\\
0.3	0.0045\\
0.31	0.0045\\
0.32	0.003\\
0.33	0.004\\
0.34	0.007\\
0.35	0.0055\\
0.36	0.0035\\
0.37	0.0045\\
0.38	0.003\\
0.39	0.003\\
0.4	0.0055\\
0.41	0.0075\\
0.42	0.0035\\
0.43	0.0065\\
0.44	0.007\\
0.45	0.0025\\
0.46	0.0065\\
0.47	0.005\\
0.48	0.005\\
0.49	0.008\\
0.5	0.005\\
0.51	0.005\\
0.52	0.0035\\
0.53	0.004\\
0.54	0.0035\\
0.55	0.0045\\
0.56	0.006\\
0.57	0.0045\\
0.58	0.006\\
0.59	0.005\\
0.6	0.0035\\
0.61	0.002\\
0.62	0.005\\
0.63	0.005\\
0.64	0.007\\
0.65	0.0035\\
0.66	0.006\\
0.67	0.007\\
0.68	0.004\\
0.69	0.005\\
0.7	0.0045\\
0.71	0.005\\
0.72	0.0055\\
0.73	0.005\\
0.74	0.0035\\
0.75	0.005\\
0.76	0.005\\
0.77	0.003\\
0.78	0.0035\\
0.79	0.005\\
0.8	0.0045\\
0.81	0.005\\
0.82	0.004\\
0.83	0.0085\\
0.84	0.0035\\
0.85	0.0055\\
0.86	0.006\\
0.87	0.008\\
0.88	0.003\\
0.89	0.0065\\
0.9	0.005\\
0.91	0.0045\\
0.92	0.006\\
0.93	0.005\\
0.94	0.003\\
0.95	0.0045\\
0.96	0.006\\
0.97	0.0055\\
0.98	0.0045\\
0.99	0.004\\
};
\label{disjointlarge}

\addplot [color=blue]
  table[row sep=crcr]{%
-0.99	0.3675\\
-0.98	0.266\\
-0.97	0.181\\
-0.96	0.1465\\
-0.95	0.128\\
-0.94	0.1075\\
-0.93	0.1195\\
-0.92	0.1\\
-0.91	0.097\\
-0.9	0.0985\\
-0.89	0.1005\\
-0.88	0.0925\\
-0.87	0.084\\
-0.86	0.0905\\
-0.85	0.0915\\
-0.84	0.089\\
-0.83	0.091\\
-0.82	0.077\\
-0.81	0.0775\\
-0.8	0.0795\\
-0.79	0.077\\
-0.78	0.068\\
-0.77	0.071\\
-0.76	0.0845\\
-0.75	0.0775\\
-0.74	0.0765\\
-0.73	0.073\\
-0.72	0.0875\\
-0.71	0.075\\
-0.7	0.059\\
-0.69	0.0785\\
-0.68	0.074\\
-0.67	0.069\\
-0.66	0.0715\\
-0.65	0.078\\
-0.64	0.0625\\
-0.63	0.0705\\
-0.62	0.0695\\
-0.61	0.0775\\
-0.6	0.081\\
-0.59	0.068\\
-0.58	0.0585\\
-0.57	0.0685\\
-0.56	0.061\\
-0.55	0.0765\\
-0.54	0.072\\
-0.53	0.0725\\
-0.52	0.0595\\
-0.51	0.067\\
-0.5	0.0685\\
-0.49	0.0545\\
-0.48	0.0705\\
-0.47	0.0695\\
-0.46	0.064\\
-0.45	0.0715\\
-0.44	0.068\\
-0.43	0.0655\\
-0.42	0.0665\\
-0.41	0.0635\\
-0.4	0.056\\
-0.39	0.061\\
-0.38	0.067\\
-0.37	0.0535\\
-0.36	0.0565\\
-0.35	0.053\\
-0.34	0.0645\\
-0.33	0.065\\
-0.32	0.0605\\
-0.31	0.0615\\
-0.3	0.0625\\
-0.29	0.0565\\
-0.28	0.057\\
-0.27	0.0655\\
-0.26	0.058\\
-0.25	0.064\\
-0.24	0.052\\
-0.23	0.0625\\
-0.22	0.06\\
-0.21	0.052\\
-0.2	0.054\\
-0.19	0.069\\
-0.18	0.064\\
-0.17	0.0685\\
-0.16	0.0635\\
-0.15	0.0555\\
-0.14	0.0605\\
-0.13	0.052\\
-0.12	0.066\\
-0.11	0.063\\
-0.1	0.0625\\
-0.09	0.0505\\
-0.08	0.054\\
-0.07	0.059\\
-0.0599999999999999	0.056\\
-0.0499999999999999	0.0565\\
-0.0399999999999999	0.051\\
-0.03	0.051\\
-0.02	0.0385\\
-0.01	0.055\\
0	0.049\\
0.01	0.0565\\
0.02	0.053\\
0.03	0.057\\
0.0399999999999999	0.05\\
0.0499999999999999	0.0595\\
0.0599999999999999	0.052\\
0.07	0.0495\\
0.08	0.058\\
0.09	0.0485\\
0.1	0.055\\
0.11	0.0415\\
0.12	0.0605\\
0.13	0.053\\
0.14	0.0495\\
0.15	0.0615\\
0.16	0.0625\\
0.17	0.0615\\
0.18	0.051\\
0.19	0.0605\\
0.2	0.0535\\
0.21	0.048\\
0.22	0.0465\\
0.23	0.0535\\
0.24	0.0535\\
0.25	0.0475\\
0.26	0.0525\\
0.27	0.045\\
0.28	0.0495\\
0.29	0.0545\\
0.3	0.0475\\
0.31	0.055\\
0.32	0.0465\\
0.33	0.053\\
0.34	0.053\\
0.35	0.0495\\
0.36	0.044\\
0.37	0.0435\\
0.38	0.0555\\
0.39	0.041\\
0.4	0.0395\\
0.41	0.0545\\
0.42	0.041\\
0.43	0.0465\\
0.44	0.045\\
0.45	0.052\\
0.46	0.045\\
0.47	0.0465\\
0.48	0.0475\\
0.49	0.042\\
0.5	0.0545\\
0.51	0.04\\
0.52	0.043\\
0.53	0.045\\
0.54	0.0415\\
0.55	0.04\\
0.56	0.045\\
0.57	0.036\\
0.58	0.038\\
0.59	0.0445\\
0.6	0.041\\
0.61	0.044\\
0.62	0.043\\
0.63	0.044\\
0.64	0.035\\
0.65	0.0415\\
0.66	0.0445\\
0.67	0.0405\\
0.68	0.036\\
0.69	0.0415\\
0.7	0.0365\\
0.71	0.036\\
0.72	0.0335\\
0.73	0.048\\
0.74	0.042\\
0.75	0.0345\\
0.76	0.031\\
0.77	0.04\\
0.78	0.0325\\
0.79	0.038\\
0.8	0.0385\\
0.81	0.0335\\
0.82	0.0285\\
0.83	0.037\\
0.84	0.027\\
0.85	0.0345\\
0.86	0.0325\\
0.87	0.03\\
0.88	0.026\\
0.89	0.02\\
0.9	0.0295\\
0.91	0.025\\
0.92	0.029\\
0.93	0.0205\\
0.94	0.0285\\
0.95	0.0245\\
0.96	0.024\\
0.97	0.0175\\
0.98	0.0125\\
0.99	0.012\\
};
\label{fulllarge}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.99	0.05\\
0.99	0.05\\
};
\label{level}

\end{axis}
\end{tikzpicture}%

==> typeI_medium.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\rho$},
ymin=0,
ymax=0.4,
%ylabel={Type I error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.99	0.0055\\
-0.98	0.0065\\
-0.97	0.0055\\
-0.96	0.0035\\
-0.95	0.0065\\
-0.94	0.006\\
-0.93	0.0055\\
-0.92	0.007\\
-0.91	0.004\\
-0.9	0.0055\\
-0.89	0.0055\\
-0.88	0.003\\
-0.87	0.0055\\
-0.86	0.003\\
-0.85	0.005\\
-0.84	0.0065\\
-0.83	0.005\\
-0.82	0.0025\\
-0.81	0.0055\\
-0.8	0.005\\
-0.79	0.007\\
-0.78	0.004\\
-0.77	0.004\\
-0.76	0.0055\\
-0.75	0.0065\\
-0.74	0.005\\
-0.73	0.004\\
-0.72	0.004\\
-0.71	0.0025\\
-0.7	0.004\\
-0.69	0.0065\\
-0.68	0.0045\\
-0.67	0.0035\\
-0.66	0.005\\
-0.65	0.005\\
-0.64	0.0055\\
-0.63	0.004\\
-0.62	0.0065\\
-0.61	0.0055\\
-0.6	0.0035\\
-0.59	0.0065\\
-0.58	0.0085\\
-0.57	0.0055\\
-0.56	0.0045\\
-0.55	0.005\\
-0.54	0.0055\\
-0.53	0.0035\\
-0.52	0.0035\\
-0.51	0.0045\\
-0.5	0.009\\
-0.49	0.005\\
-0.48	0.0045\\
-0.47	0.0035\\
-0.46	0.0025\\
-0.45	0.0045\\
-0.44	0.003\\
-0.43	0.0045\\
-0.42	0.0085\\
-0.41	0.0065\\
-0.4	0.003\\
-0.39	0.0065\\
-0.38	0.0055\\
-0.37	0.003\\
-0.36	0.003\\
-0.35	0.004\\
-0.34	0.004\\
-0.33	0.004\\
-0.32	0.0075\\
-0.31	0.0055\\
-0.3	0.0045\\
-0.29	0.0025\\
-0.28	0.004\\
-0.27	0.0045\\
-0.26	0.006\\
-0.25	0.0055\\
-0.24	0.0055\\
-0.23	0.0075\\
-0.22	0.0055\\
-0.21	0.005\\
-0.2	0.007\\
-0.19	0.0065\\
-0.18	0.006\\
-0.17	0.0105\\
-0.16	0.003\\
-0.15	0.005\\
-0.14	0.0045\\
-0.13	0.0055\\
-0.12	0.0055\\
-0.11	0.006\\
-0.1	0.0045\\
-0.09	0.005\\
-0.08	0.0065\\
-0.07	0.005\\
-0.0599999999999999	0.006\\
-0.0499999999999999	0.0035\\
-0.0399999999999999	0.01\\
-0.03	0.008\\
-0.02	0.006\\
-0.01	0.0065\\
0	0.003\\
0.01	0.006\\
0.02	0.005\\
0.03	0.007\\
0.0399999999999999	0.0085\\
0.0499999999999999	0.0055\\
0.0599999999999999	0.004\\
0.07	0.0065\\
0.08	0.003\\
0.09	0.006\\
0.1	0.006\\
0.11	0.006\\
0.12	0.006\\
0.13	0.0065\\
0.14	0.0025\\
0.15	0.006\\
0.16	0.008\\
0.17	0.008\\
0.18	0.0045\\
0.19	0.006\\
0.2	0.0005\\
0.21	0.0065\\
0.22	0.007\\
0.23	0.0055\\
0.24	0.004\\
0.25	0.009\\
0.26	0.005\\
0.27	0.006\\
0.28	0.005\\
0.29	0.005\\
0.3	0.007\\
0.31	0.004\\
0.32	0.005\\
0.33	0.0055\\
0.34	0.0065\\
0.35	0.0055\\
0.36	0.0065\\
0.37	0.0065\\
0.38	0.0045\\
0.39	0.003\\
0.4	0.0075\\
0.41	0.006\\
0.42	0.005\\
0.43	0.0055\\
0.44	0.0065\\
0.45	0.005\\
0.46	0.0035\\
0.47	0.0035\\
0.48	0.009\\
0.49	0.005\\
0.5	0.006\\
0.51	0.0035\\
0.52	0.0045\\
0.53	0.005\\
0.54	0.004\\
0.55	0.0075\\
0.56	0.0045\\
0.57	0.0035\\
0.58	0.0045\\
0.59	0.006\\
0.6	0.007\\
0.61	0.0075\\
0.62	0.0055\\
0.63	0.0065\\
0.64	0.0045\\
0.65	0.0085\\
0.66	0.005\\
0.67	0.005\\
0.68	0.006\\
0.69	0.005\\
0.7	0.008\\
0.71	0.0065\\
0.72	0.0035\\
0.73	0.006\\
0.74	0.0035\\
0.75	0.0065\\
0.76	0.0075\\
0.77	0.0065\\
0.78	0.0065\\
0.79	0.002\\
0.8	0.0085\\
0.81	0.007\\
0.82	0.0065\\
0.83	0.007\\
0.84	0.006\\
0.85	0.0045\\
0.86	0.007\\
0.87	0.0045\\
0.88	0.006\\
0.89	0.007\\
0.9	0.006\\
0.91	0.008\\
0.92	0.0025\\
0.93	0.0045\\
0.94	0.004\\
0.95	0.0095\\
0.96	0.006\\
0.97	0.005\\
0.98	0.0075\\
0.99	0.0045\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-0.99	0.362\\
-0.98	0.2595\\
-0.97	0.199\\
-0.96	0.1445\\
-0.95	0.129\\
-0.94	0.122\\
-0.93	0.112\\
-0.92	0.087\\
-0.91	0.0965\\
-0.9	0.08\\
-0.89	0.087\\
-0.88	0.0905\\
-0.87	0.0905\\
-0.86	0.085\\
-0.85	0.0865\\
-0.84	0.075\\
-0.83	0.081\\
-0.82	0.0735\\
-0.81	0.065\\
-0.8	0.07\\
-0.79	0.078\\
-0.78	0.0815\\
-0.77	0.0745\\
-0.76	0.067\\
-0.75	0.0805\\
-0.74	0.0715\\
-0.73	0.0625\\
-0.72	0.0755\\
-0.71	0.0635\\
-0.7	0.061\\
-0.69	0.073\\
-0.68	0.0745\\
-0.67	0.062\\
-0.66	0.0625\\
-0.65	0.0675\\
-0.64	0.0585\\
-0.63	0.0665\\
-0.62	0.0685\\
-0.61	0.066\\
-0.6	0.0575\\
-0.59	0.0705\\
-0.58	0.0555\\
-0.57	0.064\\
-0.56	0.074\\
-0.55	0.0665\\
-0.54	0.059\\
-0.53	0.062\\
-0.52	0.0575\\
-0.51	0.065\\
-0.5	0.061\\
-0.49	0.056\\
-0.48	0.0635\\
-0.47	0.0575\\
-0.46	0.0665\\
-0.45	0.071\\
-0.44	0.0535\\
-0.43	0.0645\\
-0.42	0.054\\
-0.41	0.0585\\
-0.4	0.053\\
-0.39	0.0545\\
-0.38	0.052\\
-0.37	0.0475\\
-0.36	0.0565\\
-0.35	0.059\\
-0.34	0.0605\\
-0.33	0.0505\\
-0.32	0.0585\\
-0.31	0.049\\
-0.3	0.0565\\
-0.29	0.054\\
-0.28	0.0555\\
-0.27	0.054\\
-0.26	0.0515\\
-0.25	0.066\\
-0.24	0.061\\
-0.23	0.0485\\
-0.22	0.054\\
-0.21	0.056\\
-0.2	0.05\\
-0.19	0.0595\\
-0.18	0.0595\\
-0.17	0.064\\
-0.16	0.059\\
-0.15	0.059\\
-0.14	0.0515\\
-0.13	0.054\\
-0.12	0.057\\
-0.11	0.047\\
-0.1	0.056\\
-0.09	0.052\\
-0.08	0.049\\
-0.07	0.0575\\
-0.0599999999999999	0.051\\
-0.0499999999999999	0.0535\\
-0.0399999999999999	0.063\\
-0.03	0.051\\
-0.02	0.042\\
-0.01	0.049\\
0	0.0435\\
0.01	0.045\\
0.02	0.051\\
0.03	0.0535\\
0.0399999999999999	0.0515\\
0.0499999999999999	0.0525\\
0.0599999999999999	0.045\\
0.07	0.049\\
0.08	0.0505\\
0.09	0.058\\
0.1	0.0475\\
0.11	0.043\\
0.12	0.0465\\
0.13	0.044\\
0.14	0.0505\\
0.15	0.051\\
0.16	0.053\\
0.17	0.0525\\
0.18	0.043\\
0.19	0.0505\\
0.2	0.0415\\
0.21	0.043\\
0.22	0.0455\\
0.23	0.042\\
0.24	0.0455\\
0.25	0.052\\
0.26	0.0445\\
0.27	0.0415\\
0.28	0.0435\\
0.29	0.0405\\
0.3	0.038\\
0.31	0.0515\\
0.32	0.043\\
0.33	0.036\\
0.34	0.0515\\
0.35	0.0405\\
0.36	0.049\\
0.37	0.0415\\
0.38	0.04\\
0.39	0.037\\
0.4	0.05\\
0.41	0.0425\\
0.42	0.0355\\
0.43	0.042\\
0.44	0.0425\\
0.45	0.046\\
0.46	0.038\\
0.47	0.033\\
0.48	0.041\\
0.49	0.042\\
0.5	0.045\\
0.51	0.044\\
0.52	0.0375\\
0.53	0.0455\\
0.54	0.041\\
0.55	0.034\\
0.56	0.033\\
0.57	0.034\\
0.58	0.038\\
0.59	0.0395\\
0.6	0.03\\
0.61	0.04\\
0.62	0.0335\\
0.63	0.045\\
0.64	0.032\\
0.65	0.036\\
0.66	0.0335\\
0.67	0.0365\\
0.68	0.0325\\
0.69	0.028\\
0.7	0.0345\\
0.71	0.0335\\
0.72	0.039\\
0.73	0.041\\
0.74	0.035\\
0.75	0.0285\\
0.76	0.036\\
0.77	0.0255\\
0.78	0.0375\\
0.79	0.0305\\
0.8	0.028\\
0.81	0.029\\
0.82	0.024\\
0.83	0.035\\
0.84	0.0315\\
0.85	0.0255\\
0.86	0.0315\\
0.87	0.0285\\
0.88	0.02\\
0.89	0.0255\\
0.9	0.027\\
0.91	0.0255\\
0.92	0.0235\\
0.93	0.021\\
0.94	0.0185\\
0.95	0.0205\\
0.96	0.0155\\
0.97	0.014\\
0.98	0.015\\
0.99	0.0025\\
};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.99	0.05\\
0.99	0.05\\
};

\end{axis}
\end{tikzpicture}%

==> typeI_small.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\rho$},
ymin=0,
ymax=0.4,
%ylabel={Type I error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.99	0.008\\
-0.98	0.006\\
-0.97	0.0035\\
-0.96	0.007\\
-0.95	0.0055\\
-0.94	0.0055\\
-0.93	0.008\\
-0.92	0.005\\
-0.91	0.0055\\
-0.9	0.0055\\
-0.89	0.004\\
-0.88	0.0045\\
-0.87	0.0055\\
-0.86	0.005\\
-0.85	0.0045\\
-0.84	0.0065\\
-0.83	0.0055\\
-0.82	0.004\\
-0.81	0.0065\\
-0.8	0.0075\\
-0.79	0.008\\
-0.78	0.004\\
-0.77	0.0055\\
-0.76	0.0065\\
-0.75	0.006\\
-0.74	0.0045\\
-0.73	0.006\\
-0.72	0.0055\\
-0.71	0.004\\
-0.7	0.006\\
-0.69	0.005\\
-0.68	0.0025\\
-0.67	0.0075\\
-0.66	0.0065\\
-0.65	0.006\\
-0.64	0.005\\
-0.63	0.0055\\
-0.62	0.007\\
-0.61	0.005\\
-0.6	0.003\\
-0.59	0.006\\
-0.58	0.005\\
-0.57	0.006\\
-0.56	0.004\\
-0.55	0.0075\\
-0.54	0.0045\\
-0.53	0.0065\\
-0.52	0.005\\
-0.51	0.005\\
-0.5	0.0055\\
-0.49	0.007\\
-0.48	0.0065\\
-0.47	0.0035\\
-0.46	0.007\\
-0.45	0.005\\
-0.44	0.008\\
-0.43	0.0055\\
-0.42	0.0075\\
-0.41	0.0085\\
-0.4	0.006\\
-0.39	0.007\\
-0.38	0.003\\
-0.37	0.0045\\
-0.36	0.0055\\
-0.35	0.0035\\
-0.34	0.0045\\
-0.33	0.0085\\
-0.32	0.007\\
-0.31	0.004\\
-0.3	0.005\\
-0.29	0.0035\\
-0.28	0.0055\\
-0.27	0.0105\\
-0.26	0.005\\
-0.25	0.0055\\
-0.24	0.0045\\
-0.23	0.0085\\
-0.22	0.0045\\
-0.21	0.0055\\
-0.2	0.0055\\
-0.19	0.0065\\
-0.18	0.0055\\
-0.17	0.0045\\
-0.16	0.006\\
-0.15	0.004\\
-0.14	0.0065\\
-0.13	0.0025\\
-0.12	0.002\\
-0.11	0.008\\
-0.1	0.005\\
-0.09	0.0065\\
-0.08	0.003\\
-0.07	0.005\\
-0.0599999999999999	0.008\\
-0.0499999999999999	0.0055\\
-0.0399999999999999	0.004\\
-0.03	0.003\\
-0.02	0.0065\\
-0.01	0.0035\\
0	0.0075\\
0.01	0.006\\
0.02	0.0045\\
0.03	0.0035\\
0.0399999999999999	0.006\\
0.0499999999999999	0.006\\
0.0599999999999999	0.0055\\
0.07	0.003\\
0.08	0.0085\\
0.09	0.008\\
0.1	0.007\\
0.11	0.0055\\
0.12	0.008\\
0.13	0.008\\
0.14	0.0085\\
0.15	0.003\\
0.16	0.0085\\
0.17	0.0055\\
0.18	0.005\\
0.19	0.0055\\
0.2	0.004\\
0.21	0.005\\
0.22	0.007\\
0.23	0.002\\
0.24	0.0035\\
0.25	0.006\\
0.26	0.005\\
0.27	0.006\\
0.28	0.0055\\
0.29	0.006\\
0.3	0.0055\\
0.31	0.006\\
0.32	0.0045\\
0.33	0.0065\\
0.34	0.0075\\
0.35	0.0045\\
0.36	0.0055\\
0.37	0.0065\\
0.38	0.0035\\
0.39	0.0055\\
0.4	0.0035\\
0.41	0.004\\
0.42	0.0045\\
0.43	0.006\\
0.44	0.0045\\
0.45	0.0035\\
0.46	0.005\\
0.47	0.004\\
0.48	0.006\\
0.49	0.003\\
0.5	0.0065\\
0.51	0.007\\
0.52	0.0045\\
0.53	0.0065\\
0.54	0.0055\\
0.55	0.0065\\
0.56	0.0055\\
0.57	0.0055\\
0.58	0.006\\
0.59	0.004\\
0.6	0.006\\
0.61	0.003\\
0.62	0.0075\\
0.63	0.0045\\
0.64	0.007\\
0.65	0.0055\\
0.66	0.005\\
0.67	0.0045\\
0.68	0.007\\
0.69	0.0005\\
0.7	0.004\\
0.71	0.008\\
0.72	0.0055\\
0.73	0.006\\
0.74	0.006\\
0.75	0.008\\
0.76	0.0045\\
0.77	0.007\\
0.78	0.006\\
0.79	0.0045\\
0.8	0.0035\\
0.81	0.0045\\
0.82	0.005\\
0.83	0.0065\\
0.84	0.006\\
0.85	0.0075\\
0.86	0.0045\\
0.87	0.007\\
0.88	0.004\\
0.89	0.0035\\
0.9	0.005\\
0.91	0.0045\\
0.92	0.0055\\
0.93	0.0055\\
0.94	0.0035\\
0.95	0.009\\
0.96	0.0065\\
0.97	0.004\\
0.98	0.006\\
0.99	0.0075\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-0.99	0.3955\\
-0.98	0.2965\\
-0.97	0.217\\
-0.96	0.1595\\
-0.95	0.138\\
-0.94	0.1105\\
-0.93	0.093\\
-0.92	0.094\\
-0.91	0.082\\
-0.9	0.087\\
-0.89	0.076\\
-0.88	0.0845\\
-0.87	0.07\\
-0.86	0.0795\\
-0.85	0.0795\\
-0.84	0.0695\\
-0.83	0.079\\
-0.82	0.068\\
-0.81	0.0755\\
-0.8	0.075\\
-0.79	0.0735\\
-0.78	0.0595\\
-0.77	0.06\\
-0.76	0.067\\
-0.75	0.067\\
-0.74	0.0605\\
-0.73	0.0605\\
-0.72	0.067\\
-0.71	0.0535\\
-0.7	0.0635\\
-0.69	0.06\\
-0.68	0.067\\
-0.67	0.064\\
-0.66	0.067\\
-0.65	0.056\\
-0.64	0.057\\
-0.63	0.058\\
-0.62	0.0575\\
-0.61	0.0505\\
-0.6	0.0645\\
-0.59	0.057\\
-0.58	0.055\\
-0.57	0.0535\\
-0.56	0.0695\\
-0.55	0.054\\
-0.54	0.056\\
-0.53	0.061\\
-0.52	0.049\\
-0.51	0.0515\\
-0.5	0.0545\\
-0.49	0.0655\\
-0.48	0.055\\
-0.47	0.0595\\
-0.46	0.0485\\
-0.45	0.052\\
-0.44	0.0495\\
-0.43	0.0515\\
-0.42	0.056\\
-0.41	0.054\\
-0.4	0.056\\
-0.39	0.05\\
-0.38	0.0615\\
-0.37	0.051\\
-0.36	0.0595\\
-0.35	0.0515\\
-0.34	0.0565\\
-0.33	0.0525\\
-0.32	0.0545\\
-0.31	0.048\\
-0.3	0.0465\\
-0.29	0.0505\\
-0.28	0.0545\\
-0.27	0.052\\
-0.26	0.0525\\
-0.25	0.0625\\
-0.24	0.045\\
-0.23	0.0495\\
-0.22	0.0555\\
-0.21	0.0545\\
-0.2	0.043\\
-0.19	0.0535\\
-0.18	0.043\\
-0.17	0.0465\\
-0.16	0.047\\
-0.15	0.0505\\
-0.14	0.039\\
-0.13	0.0455\\
-0.12	0.0435\\
-0.11	0.044\\
-0.1	0.046\\
-0.09	0.041\\
-0.08	0.0525\\
-0.07	0.0535\\
-0.0599999999999999	0.044\\
-0.0499999999999999	0.045\\
-0.0399999999999999	0.0405\\
-0.03	0.045\\
-0.02	0.038\\
-0.01	0.039\\
0	0.045\\
0.01	0.0385\\
0.02	0.041\\
0.03	0.0445\\
0.0399999999999999	0.0445\\
0.0499999999999999	0.0475\\
0.0599999999999999	0.045\\
0.07	0.041\\
0.08	0.039\\
0.09	0.0445\\
0.1	0.0485\\
0.11	0.0375\\
0.12	0.045\\
0.13	0.037\\
0.14	0.0475\\
0.15	0.035\\
0.16	0.042\\
0.17	0.048\\
0.18	0.043\\
0.19	0.0375\\
0.2	0.038\\
0.21	0.039\\
0.22	0.041\\
0.23	0.029\\
0.24	0.044\\
0.25	0.045\\
0.26	0.038\\
0.27	0.04\\
0.28	0.038\\
0.29	0.0425\\
0.3	0.0425\\
0.31	0.042\\
0.32	0.0385\\
0.33	0.038\\
0.34	0.0445\\
0.35	0.037\\
0.36	0.039\\
0.37	0.0395\\
0.38	0.0385\\
0.39	0.0335\\
0.4	0.0395\\
0.41	0.033\\
0.42	0.041\\
0.43	0.0395\\
0.44	0.039\\
0.45	0.03\\
0.46	0.042\\
0.47	0.0335\\
0.48	0.04\\
0.49	0.037\\
0.5	0.037\\
0.51	0.038\\
0.52	0.046\\
0.53	0.029\\
0.54	0.044\\
0.55	0.0275\\
0.56	0.0395\\
0.57	0.029\\
0.58	0.039\\
0.59	0.032\\
0.6	0.0315\\
0.61	0.031\\
0.62	0.0345\\
0.63	0.0335\\
0.64	0.029\\
0.65	0.034\\
0.66	0.033\\
0.67	0.0325\\
0.68	0.0315\\
0.69	0.0285\\
0.7	0.034\\
0.71	0.027\\
0.72	0.029\\
0.73	0.025\\
0.74	0.0295\\
0.75	0.0275\\
0.76	0.0285\\
0.77	0.022\\
0.78	0.027\\
0.79	0.0305\\
0.8	0.0225\\
0.81	0.022\\
0.82	0.0265\\
0.83	0.029\\
0.84	0.0265\\
0.85	0.024\\
0.86	0.029\\
0.87	0.0235\\
0.88	0.0245\\
0.89	0.028\\
0.9	0.0215\\
0.91	0.0215\\
0.92	0.0175\\
0.93	0.0205\\
0.94	0.021\\
0.95	0.0175\\
0.96	0.021\\
0.97	0.0185\\
0.98	0.0085\\
0.99	0.005\\
};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.99	0.05\\
0.99	0.05\\
};

\end{axis}
\end{tikzpicture}%
